The Lagrange spectrum of a Veech surface has a Hall ray

We study Lagrange spectra of Veech translation surfaces, which are a generalization of the classical Lagrange spectrum. We show that any such Lagrange spectrum contains a Hall ray. As a main tool, we use the boundary expansion developed by Bowen and Series to code geodesics in the corresponding Teichm\"uller disk and prove a formula which allows to express large values in the Lagrange spectrum as sums of Cantor sets.

==> Gaction.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gaction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.92869299bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29467715)%
    \put(0,0){\includegraphics[width=\unitlength]{Gaction.pdf}}%
    \put(0.13375659,0.26422246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{W}_{\overline{\alpha}}$}}}%
    \put(0.12063926,0.02252105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{W}_{\overline{\alpha}}$}}}%
    \put(0.02513813,0.20316879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{W}_\alpha$}}}%
    \put(0.23527916,0.07744856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{W}_\alpha$}}}%
    \put(0.19974389,0.17317954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{U}_\alpha$}}}%
    \put(0.04526043,0.11140748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{U}_\alpha$}}}%
    \put(0.73202199,0.20735545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_\alpha\mathcal{W}_{\overline{\alpha}}$}}}%
    \put(0.41809643,0.11081544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_\alpha$}}}%
    \put(0.47063006,0.21168655){\color[rgb]{0,0,0}\rotatebox{0.177435}{\makebox(0,0)[lb]{\smash{$G_\alpha \mathcal{U}_\alpha = \mathcal{W}_\alpha$}}}}%
    \put(0.79800607,0.06606782){\color[rgb]{0,0,0}\rotatebox{0.24337831}{\makebox(0,0)[lb]{\smash{$\mathcal{W}_\alpha = G_\alpha \mathcal{U}_\alpha$}}}}%
    \put(0.65363549,0.07876056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_\alpha\mathcal{W}_{\overline{\alpha}}$}}}%
  \end{picture}%
\endgroup%


==> cantor.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cantor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{466.56472216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.05156174)%
    \put(0,0){\includegraphics[width=\unitlength]{cantor.pdf}}%
    \put(0.170289,0.04796815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$x_0^+=0$}}}}%
    \put(0.29556351,0.04796815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$x_1^+$}}}}%
    \put(0.46014678,0.04796815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$x_{i-1}^+$}}}}%
    \put(0.60449895,0.00108052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$l_i^+$}}}}%
    \put(0.6442332,0.04796815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize $x_i^+$}}}}%
    \put(0.6711458,0.00108052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$r_i^+$}}}}%
    \put(0.78629386,0.04796815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$x_{i+1}^+$}}}}%
    \put(0.92720155,0.04796815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize $x_{2d}^+=+\infty$}}}}%
    \put(0.51498236,0.04796815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize $I_\alpha^+(\lambda_i^+)$}}}}%
    \put(0.69755826,0.04796815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize $I_\alpha^+(\rho_i^+)$}}}}%
    \put(-0.00069183,0.04796815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$-\infty=x_{2d}^+$}}}}%
    \put(0.37718826,0.04796815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize $\dots$}}}}%
    \put(0.4386445,0.00108052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$l_{i-1}^+$}}}}%
    \put(0.47841428,0.00108052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$r_{i-1}^+$}}}}%
    \put(0.76016403,0.00108052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$l_{i+1}^+$}}}}%
    \put(0.80328406,0.00108052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$r_{i+1}^+$}}}}%
  \end{picture}%
\endgroup%


==> cuspidalword.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cuspidalword.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.84120694bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72043838)%
    \put(0,0){\includegraphics[width=\unitlength]{cuspidalword.pdf}}%
    \put(0.29443298,0.04893425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\alpha_0}$}}}%
    \put(0.63288929,0.05674849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{\alpha_0}(e_{\alpha_1})$}}}%
    \put(0.18070527,0.43209038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{\alpha_0} \dots G_{\alpha_{k-1}}(e_{\alpha_k})$}}}%
    \put(0.69277829,0.65731011){\color[rgb]{0,0,0}\rotatebox{-41.405795}{\makebox(0,0)[lb]{\smash{$\mathcal{A}[\alpha_0]$}}}}%
    \put(0.08338889,0.63424135){\color[rgb]{0,0,0}\rotatebox{1.63454027}{\makebox(0,0)[lb]{\smash{$\mathcal{A}[\alpha_0,\dots,\alpha_k]$}}}}%
    \put(-0.00076068,0.62521878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{\alpha_0}^l$}}}%
    \put(0.45709579,0.32294336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddots$}}}%
    \put(0.53232303,0.16657547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{\alpha_0}G_{\alpha_1}(e_{\alpha_2})$}}}%
  \end{picture}%
\endgroup%


==> cylinders.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cylinders.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{157.10384713bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05018659)%
    \put(0,0){\includegraphics[width=\unitlength]{cylinders.pdf}}%
    \put(0.35453231,0.83993387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma'$}}}%
    \put(0.28964269,0.26930157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma'$}}}%
    \put(0.15027025,0.61103157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{\gamma'}$}}}%
    \put(0.8793692,0.80588753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{\sigma'}$}}}%
    \put(0.46303635,0.58170483){\color[rgb]{0,0,0}\rotatebox{49.01307913}{\makebox(0,0)[lb]{\smash{$\theta(\gamma)-\theta(\sigma)$}}}}%
  \end{picture}%
\endgroup%


==> fundomain.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fundomain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{274.37076625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01326243)%
    \put(0,0){\includegraphics[width=\unitlength]{fundomain.pdf}}%
    \put(0.58087204,0.86340246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_\alpha$}}}%
    \put(0.64695898,0.75376234){\color[rgb]{0,0,0}\rotatebox{-39.09864407}{\makebox(0,0)[lb]{\smash{$\alpha$}}}}%
    \put(0.61851373,0.71058226){\color[rgb]{0,0,0}\rotatebox{-37.22826125}{\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}}%
    \put(0.88667296,0.66562971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.83084787,0.65054855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\beta}$}}}%
    \put(0.86292855,0.55220768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.91363762,0.56634478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\beta}$}}}%
    \put(0.6410237,0.22582679){\color[rgb]{0,0,0}\rotatebox{25.60337685}{\makebox(0,0)[lb]{\smash{$\overline{\delta}$}}}}%
    \put(0.62160809,0.27757114){\color[rgb]{0,0,0}\rotatebox{24.05343355}{\makebox(0,0)[lb]{\smash{$\delta$}}}}%
    \put(0.13614345,0.46180321){\color[rgb]{0,0,0}\rotatebox{0.01921667}{\makebox(0,0)[lb]{\smash{$\delta$}}}}%
    \put(0.19455613,0.46136065){\color[rgb]{0,0,0}\rotatebox{0.67222784}{\makebox(0,0)[lb]{\smash{$\overline{\delta}$}}}}%
    \put(0.84334169,0.41826808){\color[rgb]{0,0,0}\rotatebox{61.4141143}{\makebox(0,0)[lb]{\smash{$\gamma$}}}}%
    \put(0.79987385,0.43506562){\color[rgb]{0,0,0}\rotatebox{62.10108233}{\makebox(0,0)[lb]{\smash{$\overline{\gamma}$}}}}%
    \put(0.17262914,0.68119444){\color[rgb]{0,0,0}\rotatebox{65.10097621}{\makebox(0,0)[lb]{\smash{$\epsilon$}}}}%
    \put(0.11849112,0.70280106){\color[rgb]{0,0,0}\rotatebox{62.08871128}{\makebox(0,0)[lb]{\smash{$\overline{\epsilon}$}}}}%
    \put(0.41346787,0.83889488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.40493832,0.89915027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\gamma}$}}}%
    \put(0.25953635,0.78133552){\color[rgb]{0,0,0}\rotatebox{39.98087933}{\makebox(0,0)[lb]{\smash{$\overline{\epsilon}$}}}}%
    \put(0.23129737,0.82536502){\color[rgb]{0,0,0}\rotatebox{38.02415897}{\makebox(0,0)[lb]{\smash{$\epsilon$}}}}%
    \put(0.3696522,0.27824147){\color[rgb]{0,0,0}\rotatebox{-20.02045395}{\makebox(0,0)[lb]{\smash{$\alpha$}}}}%
    \put(0.34698547,0.23427617){\color[rgb]{0,0,0}\rotatebox{-23.74929758}{\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}}%
    \put(0.22032245,0.31098123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\overline{\alpha}}$}}}%
    \put(0.38215398,0.57409701){\color[rgb]{0,0,0}\rotatebox{66.02268837}{\makebox(0,0)[lb]{\smash{$G_\alpha$}}}}%
    \put(0.0615413,0.21429441){\color[rgb]{0,0,0}\rotatebox{-50.53357724}{\makebox(0,0)[lb]{\smash{$\xi_{\overline{\alpha}}^r$}}}}%
    \put(0.46606558,0.00287882){\color[rgb]{0,0,0}\rotatebox{-0.18041554}{\makebox(0,0)[lb]{\smash{$\xi_{\overline{\alpha}}^l$}}}}%
    \put(0.56537283,1.00519555){\color[rgb]{0,0,0}\rotatebox{-11.84603628}{\makebox(0,0)[lb]{\smash{$\xi_\alpha^l$}}}}%
    \put(0.92281585,0.75338819){\color[rgb]{0,0,0}\rotatebox{-64.66204493}{\makebox(0,0)[lb]{\smash{$\xi_\alpha^r$}}}}%
  \end{picture}%
\endgroup%

